Magic Numbers of Silicon Clusters

A structural model for intermediate sized silicon clusters is proposed that is able to generate unique structures without any dangling bonds. This structural model consists of bulk-like core of five atoms surrounded by fullerene-like surface. Reconstruction of the ideal fullerene geometry results in the formation of crown atoms surrounded by $\pi$-bonded dimer pairs. This model yields unique structures for \Si{33}, \Si{39}, and \Si{45} clusters without any dangling bonds and hence explains why these clusters are least reactive towards chemisorption of ammonia, methanol, ethylene, and water. This model is also consistent with the experimental finding that silicon clusters undergo a transition from prolate to spherical shapes at \Si{27}. Finally, reagent specific chemisorption reactivities observed experimentally is explained based on the electronic structures of the reagents.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-2.0
%%Title:  XMol
%%CreationDate:  Mon Feb 28 16:15:05 1994
%%DocumentFonts:  Times-Roman
%%BoundingBox:  18 18 594 774
%%EndComments
%%BeginProlog
/Ci {0 360 arc} def
/Co {setrgbcolor} def
/Gr {setgray} def
/N {newpath} def
/M {moveto} def
/L {lineto} def
/F {fill} def
/S {stroke} def
/C {closepath} def
/SN {show N} def
/Co000 {0.7490 0.7490 0.7490 Co} def
/Co001 {0.0000 0.0000 0.0000 Co} def
/Co002 {1.0000 0.6471 0.0000 Co} def
/Co003 {0.0000 1.0000 0.0000 Co} def
/Co004 {1.0000 0.0000 0.0000 Co} def
/Co005 {0.0000 0.0000 1.0000 Co} def
/Co006 {0.9333 0.5098 0.9333 Co} def %% Violet
/Co007 {1.0000 0.4980 0.3137 Co} def %% Coral
%%EndProlog
%%BeginSetup
/Times-Roman findfont 24 scalefont setfont
%%EndSetup
Co003
Co002
352 367 19 Ci F
Co001
352 367 19 Ci S
Co002
Co001
352 367 M () SN
Co002
Co003
269 418 M 303 399 L 299 390 L 264 409 L F
Co001
269 418 M 303 399 L 299 390 L 264 409 L C S
Co003
Co002
333 372 M 299 390 L 303 399 L 338 381 L F
Co001
333 372 M 299 390 L 303 399 L 338 381 L C S
Co002
Co003
249 422 19 Ci F
Co001
249 422 19 Ci S
Co003
Co001
249 422 M () SN
Co003
Co004
177 364 M 205 389 L 212 382 L 184 357 L F
Co001
177 364 M 205 389 L 212 382 L 184 357 L C S
Co004
Co003
239 406 M 212 382 L 205 389 L 233 414 L F
Co001
239 406 M 212 382 L 205 389 L 233 414 L C S
Co003
Co002
335 279 M 340 315 L 350 314 L 345 277 L F
Co001
335 279 M 340 315 L 350 314 L 345 277 L C S
Co002
355 350 M 350 314 L 340 315 L 345 351 L F
Co001
355 350 M 350 314 L 340 315 L 345 351 L C S
Co002
Co003
434 403 M 402 387 L 398 396 L 430 412 L F
Co001
434 403 M 402 387 L 398 396 L 430 412 L C S
Co003
Co002
366 380 M 398 396 L 402 387 L 370 371 L F
Co001
366 380 M 398 396 L 402 387 L 370 371 L C S
Co002
Co003
243 439 M 239 474 L 249 475 L 253 440 L F
Co001
243 439 M 239 474 L 249 475 L 253 440 L C S
Co003
Co002
245 511 M 249 475 L 239 474 L 234 509 L F
Co001
245 511 M 249 475 L 239 474 L 234 509 L C S
Co002
Co004
166 347 19 Ci F
Co001
166 347 19 Ci S
Co004
Co001
166 347 M () SN
Co004
Co002
336 260 19 Ci F
Co001
336 260 19 Ci S
Co002
Co001
336 260 M () SN
Co002
Co003
448 415 19 Ci F
Co001
448 415 19 Ci S
Co003
Co001
448 415 M () SN
Co003
250 411 M 241 393 L 232 397 L 241 416 L F
Co001
250 411 M 241 393 L 232 397 L 241 416 L C S
Co003
Co005
223 379 M 232 398 L 242 393 L 233 374 L F
Co001
223 379 M 232 398 L 242 393 L 233 374 L C S
Co005
Co002
237 527 19 Ci F
Co001
237 527 19 Ci S
Co002
Co001
237 527 M () SN
Co002
Co003
207 262 M 189 296 L 198 301 L 216 267 L F
Co001
207 262 M 189 296 L 198 301 L 216 267 L C S
Co003
Co004
180 334 M 198 301 L 189 296 L 171 329 L F
Co001
180 334 M 198 301 L 189 296 L 171 329 L C S
Co004
Co003
239 255 M 279 259 L 280 249 L 240 245 L F
Co001
239 255 M 279 259 L 280 249 L 240 245 L C S
Co003
Co002
319 253 M 280 249 L 279 259 L 318 263 L F
Co001
319 253 M 280 249 L 279 259 L 318 263 L C S
Co002
Co004
177 357 M 193 362 L 196 353 L 180 347 L F
Co001
177 357 M 193 362 L 196 353 L 180 347 L C S
Co004
Co005
212 358 M 196 352 L 193 362 L 209 368 L F
Co001
212 358 M 196 352 L 193 362 L 209 368 L C S
Co005
Co002
447 506 M 450 469 L 439 468 L 437 505 L F
Co001
447 506 M 450 469 L 439 468 L 437 505 L C S
Co002
Co003
442 433 M 440 468 L 450 469 L 452 433 L F
Co001
442 433 M 440 468 L 450 469 L 452 433 L C S
Co003
220 247 19 Ci F
Co001
220 247 19 Ci S
Co003
Co001
220 247 M () SN
Co003
319 567 M 287 549 L 282 558 L 314 576 L F
Co001
319 567 M 287 549 L 282 558 L 314 576 L C S
Co003
Co002
250 541 M 282 558 L 287 549 L 255 532 L F
Co001
250 541 M 282 558 L 287 549 L 255 532 L C S
Co002
Co003
119 395 M 140 377 L 133 369 L 113 387 L F
Co001
119 395 M 140 377 L 133 369 L 113 387 L C S
Co003
Co004
153 352 M 133 369 L 140 377 L 160 360 L F
Co001
153 352 M 133 369 L 140 377 L 160 360 L C S
Co004
488 345 M 470 373 L 479 378 L 497 351 L F
Co001
488 345 M 470 373 L 479 378 L 497 351 L C S
Co004
Co003
461 405 M 479 378 L 470 373 L 452 400 L F
Co001
461 405 M 479 378 L 470 373 L 452 400 L C S
Co003
409 236 M 379 244 L 382 254 L 412 246 L F
Co001
409 236 M 379 244 L 382 254 L 412 246 L C S
Co003
Co002
352 261 M 382 254 L 379 244 L 350 252 L F
Co001
352 261 M 382 254 L 379 244 L 350 252 L C S
Co002
Co003
216 267 M 217 307 L 227 307 L 226 267 L F
Co001
216 267 M 217 307 L 227 307 L 226 267 L C S
Co003
Co005
228 347 M 227 307 L 217 307 L 218 348 L F
Co001
228 347 M 227 307 L 217 307 L 218 348 L C S
Co005
Co002
162 525 M 193 528 L 194 518 L 164 514 L F
Co001
162 525 M 193 528 L 194 518 L 164 514 L C S
Co002
224 521 M 194 518 L 193 528 L 223 531 L F
Co001
224 521 M 194 518 L 193 528 L 223 531 L C S
Co002
Co003
448 405 M 439 386 L 429 391 L 439 409 L F
Co001
448 405 M 439 386 L 429 391 L 439 409 L C S
Co003
Co005
419 371 M 429 391 L 439 386 L 429 367 L F
Co001
419 371 M 429 391 L 439 386 L 429 367 L C S
Co005
223 367 20 Ci F
Co001
223 367 20 Ci S
Co005
Co001
223 367 M () SN
Co005
Co002
440 523 20 Ci F
Co001
440 523 20 Ci S
Co002
Co001
440 523 M () SN
Co002
Co003
353 576 M 389 557 L 384 548 L 348 567 L F
Co001
353 576 M 389 557 L 384 548 L 348 567 L C S
Co003
Co002
421 528 M 384 548 L 389 557 L 426 537 L F
Co001
421 528 M 384 548 L 389 557 L 426 537 L C S
Co002
Co003
332 580 20 Ci F
Co001
332 580 20 Ci S
Co003
Co001
332 580 M () SN
Co003
126 399 M 166 388 L 164 378 L 124 389 L F
Co001
126 399 M 166 388 L 164 378 L 124 389 L C S
Co003
Co005
203 367 M 164 378 L 166 388 L 206 377 L F
Co001
203 367 M 164 378 L 166 388 L 206 377 L C S
Co005
Co004
501 333 20 Ci F
Co001
501 333 20 Ci S
Co004
Co001
501 333 M () SN
Co004
Co003
434 256 M 460 289 L 468 282 L 442 250 L F
Co001
434 256 M 460 289 L 468 282 L 442 250 L C S
Co003
Co004
493 315 M 468 282 L 460 289 L 485 321 L F
Co001
493 315 M 468 282 L 460 289 L 485 321 L C S
Co004
Co003
425 236 20 Ci F
Co001
425 236 20 Ci S
Co003
Co001
425 236 M () SN
Co003
Co002
196 240 M 205 245 L 210 236 L 201 231 L F
Co001
196 240 M 205 245 L 210 236 L 201 231 L C S
Co002
Co003
218 241 M 210 236 L 205 245 L 213 250 L F
Co001
218 241 M 210 236 L 205 245 L 213 250 L C S
Co003
105 399 20 Ci F
Co001
105 399 20 Ci S
Co003
Co001
105 399 M () SN
Co003
107 421 M 122 460 L 132 457 L 117 417 L F
Co001
107 421 M 122 460 L 132 457 L 117 417 L C S
Co003
Co002
146 497 M 132 457 L 122 460 L 136 500 L F
Co001
146 497 M 132 457 L 122 460 L 136 500 L C S
Co002
147 517 20 Ci F
Co001
147 517 20 Ci S
Co002
Co001
147 517 M () SN
Co002
Co004
482 334 M 459 342 L 462 352 L 485 344 L F
Co001
482 334 M 459 342 L 462 352 L 485 344 L C S
Co004
Co005
439 359 M 462 352 L 459 342 L 436 349 L F
Co001
439 359 M 462 352 L 459 342 L 436 349 L C S
Co005
Co003
419 256 M 417 298 L 428 298 L 430 257 L F
Co001
419 256 M 417 298 L 428 298 L 430 257 L C S
Co003
Co005
425 340 M 428 298 L 417 298 L 415 339 L F
Co001
425 340 M 428 298 L 417 298 L 415 339 L C S
Co005
Co006
293 385 M 265 376 L 262 386 L 290 395 L F
Co001
293 385 M 265 376 L 262 386 L 290 395 L C S
Co006
Co005
235 376 M 262 386 L 265 376 L 238 367 L F
Co001
235 376 M 262 386 L 265 376 L 238 367 L C S
Co005
419 359 20 Ci F
Co001
419 359 20 Ci S
Co005
Co001
419 359 M () SN
Co005
Co003
333 569 M 324 549 L 314 554 L 324 574 L F
Co001
333 569 M 324 549 L 314 554 L 324 574 L C S
Co003
Co005
304 533 M 314 554 L 324 549 L 314 529 L F
Co001
304 533 M 314 554 L 324 549 L 314 529 L C S
Co005
Co002
474 507 M 460 512 L 463 522 L 477 518 L F
Co001
474 507 M 460 512 L 463 522 L 477 518 L C S
Co002
449 526 M 463 522 L 460 512 L 446 516 L F
Co001
449 526 M 463 522 L 460 512 L 446 516 L C S
Co002
Co004
313 614 M 323 602 L 315 595 L 305 607 L F
Co001
313 614 M 323 602 L 315 595 L 305 607 L C S
Co004
Co003
324 583 M 315 595 L 323 602 L 332 590 L F
Co001
324 583 M 315 595 L 323 602 L 332 590 L C S
Co003
Co006
326 394 M 364 382 L 361 372 L 323 384 L F
Co001
326 394 M 364 382 L 361 372 L 323 384 L C S
Co006
Co005
399 360 M 361 372 L 364 382 L 402 370 L F
Co001
399 360 M 361 372 L 364 382 L 402 370 L C S
Co005
Co002
111 342 M 107 364 L 118 367 L 122 344 L F
Co001
111 342 M 107 364 L 118 367 L 122 344 L C S
Co002
Co003
113 389 M 118 367 L 107 364 L 103 387 L F
Co001
113 389 M 118 367 L 107 364 L 103 387 L C S
Co003
519 375 M 514 357 L 504 360 L 509 378 L F
Co001
519 375 M 514 357 L 504 360 L 509 378 L C S
Co003
Co004
499 343 M 504 360 L 514 357 L 509 340 L F
Co001
499 343 M 504 360 L 514 357 L 509 340 L C S
Co004
Co002
398 229 M 408 234 L 413 224 L 403 219 L F
Co001
398 229 M 408 234 L 413 224 L 403 219 L C S
Co002
Co003
423 229 M 413 225 L 408 234 L 418 239 L F
Co001
423 229 M 413 225 L 408 234 L 418 239 L C S
Co003
Co002
193 232 20 Ci F
Co001
193 232 20 Ci S
Co002
Co001
193 232 M () SN
Co002
Co006
305 394 20 Ci F
Co001
305 394 20 Ci S
Co006
Co003
297 390 M (A) SN
Co006
Co003
184 556 M 171 539 L 162 545 L 176 562 L F
Co001
184 556 M 171 539 L 162 545 L 176 562 L C S
Co003
Co002
150 529 M 163 545 L 171 539 L 158 522 L F
Co001
150 529 M 163 545 L 171 539 L 158 522 L C S
Co002
Co003
502 375 M 468 367 L 466 377 L 499 386 L F
Co001
502 375 M 468 367 L 466 377 L 499 386 L C S
Co003
Co005
433 369 M 466 377 L 468 367 L 436 358 L F
Co001
433 369 M 466 377 L 468 367 L 436 358 L C S
Co005
Co006
300 415 M 299 458 L 310 458 L 311 415 L F
Co001
300 415 M 299 458 L 310 458 L 311 415 L C S
Co006
Co005
310 500 M 310 458 L 299 458 L 299 500 L F
Co001
310 500 M 310 458 L 299 458 L 299 500 L C S
Co005
Co002
136 317 M 161 284 L 152 278 L 127 310 L F
Co001
136 317 M 161 284 L 152 278 L 127 310 L C S
Co002
177 245 M 153 278 L 161 284 L 186 252 L F
Co001
177 245 M 153 278 L 161 284 L 186 252 L C S
Co002
Co005
304 521 21 Ci F
Co001
304 521 21 Ci S
Co005
Co003
297 512 M (B) SN
Co005
Co004
309 596 M 310 569 L 299 569 L 298 596 L F
Co001
309 596 M 310 569 L 299 569 L 298 596 L C S
Co004
Co005
299 542 M 299 569 L 310 569 L 310 542 L F
Co001
299 542 M 299 569 L 310 569 L 310 542 L C S
Co005
Co002
482 510 21 Ci F
Co001
482 510 21 Ci S
Co002
Co001
482 510 M () SN
Co002
119 329 21 Ci F
Co001
119 329 21 Ci S
Co002
Co001
119 329 M () SN
Co002
Co004
303 617 21 Ci F
Co001
303 617 21 Ci S
Co004
Co003
294 612 M (C) SN
Co004
Co003
208 565 M 248 549 L 244 539 L 204 555 L F
Co001
208 565 M 248 549 L 244 539 L 204 555 L C S
Co003
Co005
284 523 M 244 539 L 248 549 L 288 534 L F
Co001
284 523 M 244 539 L 248 549 L 288 534 L C S
Co005
Co003
506 404 M 494 446 L 505 449 L 517 407 L F
Co001
506 404 M 494 446 L 505 449 L 517 407 L C S
Co003
Co002
493 492 M 505 449 L 494 446 L 483 489 L F
Co001
493 492 M 505 449 L 494 446 L 483 489 L C S
Co002
Co003
257 199 M 230 210 L 235 221 L 262 209 L F
Co001
257 199 M 230 210 L 235 221 L 262 209 L C S
Co003
Co002
208 232 M 235 220 L 230 211 L 204 222 L F
Co001
208 232 M 235 220 L 230 211 L 204 222 L C S
Co002
Co003
204 581 M 243 598 L 248 587 L 208 571 L F
Co001
204 581 M 243 598 L 248 587 L 208 571 L C S
Co003
Co004
287 604 M 248 587 L 243 598 L 283 614 L F
Co001
287 604 M 248 587 L 243 598 L 283 614 L C S
Co004
Co003
516 384 21 Ci F
Co001
516 384 21 Ci S
Co003
Co001
516 384 M () SN
Co003
Co002
394 221 21 Ci F
Co001
394 221 21 Ci S
Co002
Co001
394 221 M () SN
Co002
Co006
305 382 M 295 361 L 285 366 L 296 387 L F
Co001
305 382 M 295 361 L 285 366 L 296 387 L C S
Co006
Co005
274 344 M 285 366 L 295 361 L 284 339 L F
Co001
274 344 M 285 366 L 295 361 L 284 339 L C S
Co005
Co003
186 567 21 Ci F
Co001
186 567 21 Ci S
Co003
Co001
186 567 M () SN
Co003
381 552 M 350 537 L 345 547 L 376 562 L F
Co001
381 552 M 350 537 L 345 547 L 376 562 L C S
Co003
Co005
316 533 M 345 547 L 350 537 L 321 523 L F
Co001
316 533 M 345 547 L 350 537 L 321 523 L C S
Co005
Co003
292 207 M 333 215 L 336 204 L 295 196 L F
Co001
292 207 M 333 215 L 336 204 L 295 196 L C S
Co003
Co002
376 212 M 336 204 L 333 215 L 374 223 L F
Co001
376 212 M 336 204 L 333 215 L 374 223 L C S
Co002
Co003
411 560 M 441 542 L 436 532 L 405 550 L F
Co001
411 560 M 441 542 L 436 532 L 405 550 L C S
Co003
Co002
466 514 M 436 532 L 441 541 L 471 524 L F
Co001
466 514 M 436 532 L 441 541 L 471 524 L C S
Co002
Co003
375 568 M 345 586 L 351 596 L 381 578 L F
Co001
375 568 M 345 586 L 351 596 L 381 578 L C S
Co003
Co004
321 613 M 350 596 L 345 586 L 315 604 L F
Co001
321 613 M 350 596 L 345 586 L 315 604 L C S
Co004
Co002
459 332 M 481 355 L 489 347 L 468 324 L F
Co001
459 332 M 481 355 L 489 347 L 468 324 L C S
Co002
Co003
510 369 M 489 347 L 481 354 L 501 377 L F
Co001
510 369 M 489 347 L 481 354 L 501 377 L C S
Co003
Co002
399 239 M 418 271 L 427 265 L 408 234 L F
Co001
399 239 M 418 271 L 427 265 L 408 234 L C S
Co002
447 297 M 427 265 L 418 271 L 437 302 L F
Co001
447 297 M 427 265 L 418 271 L 437 302 L C S
Co002
Co003
273 197 21 Ci F
Co001
273 197 21 Ci S
Co003
Co001
273 197 M () SN
Co003
148 354 M 138 342 L 129 350 L 139 361 L F
Co001
148 354 M 138 342 L 129 350 L 139 361 L C S
Co003
Co002
120 339 M 129 350 L 138 343 L 128 332 L F
Co001
120 339 M 129 350 L 138 343 L 128 332 L C S
Co002
Co003
268 219 M 268 264 L 279 264 L 279 219 L F
Co001
268 219 M 268 264 L 279 264 L 279 219 L C S
Co003
Co005
280 309 M 279 264 L 268 264 L 268 309 L F
Co001
280 309 M 279 264 L 268 264 L 268 309 L C S
Co005
Co002
191 503 M 187 528 L 198 530 L 202 505 L F
Co001
191 503 M 187 528 L 198 530 L 202 505 L C S
Co002
Co003
194 555 M 198 530 L 187 528 L 183 553 L F
Co001
194 555 M 198 530 L 187 528 L 183 553 L C S
Co003
Co005
274 330 21 Ci F
Co001
274 330 21 Ci S
Co005
Co001
274 330 M () SN
Co005
Co003
392 564 21 Ci F
Co001
392 564 21 Ci S
Co003
Co006
384 557 M (D) SN
Co003
Co002
451 315 22 Ci F
Co001
451 315 22 Ci S
Co002
Co001
451 315 M () SN
Co002
Co003
171 364 M 213 352 L 211 341 L 168 352 L F
Co001
171 364 M 213 352 L 211 341 L 168 352 L C S
Co003
Co005
253 330 M 211 341 L 213 352 L 256 341 L F
Co001
253 330 M 211 341 L 213 352 L 256 341 L C S
Co005
Co004
258 267 M 267 239 L 256 236 L 247 263 L F
Co001
258 267 M 267 239 L 256 236 L 247 263 L C S
Co004
Co003
264 209 M 256 236 L 267 239 L 275 212 L F
Co001
264 209 M 256 236 L 267 239 L 275 212 L C S
Co003
Co002
337 504 M 358 529 L 367 522 L 346 497 L F
Co001
337 504 M 358 529 L 367 522 L 346 497 L C S
Co002
Co003
387 547 M 367 522 L 358 529 L 378 554 L F
Co001
387 547 M 367 522 L 358 529 L 378 554 L C S
Co003
Co002
198 489 22 Ci F
Co001
198 489 22 Ci S
Co002
Co001
198 489 M () SN
Co002
Co004
249 293 M 256 308 L 267 303 L 260 288 L F
Co001
249 293 M 256 308 L 267 303 L 260 288 L C S
Co004
Co005
274 317 M 267 303 L 256 308 L 263 322 L F
Co001
274 317 M 267 303 L 256 308 L 263 322 L C S
Co005
Co003
152 386 M 168 429 L 179 424 L 162 382 L F
Co001
152 386 M 168 429 L 179 424 L 162 382 L C S
Co003
Co002
196 467 M 179 424 L 168 429 L 185 471 L F
Co001
196 467 M 179 424 L 168 429 L 185 471 L C S
Co002
Co003
148 363 22 Ci F
Co001
148 363 22 Ci S
Co003
Co001
148 363 M () SN
Co003
350 345 M 319 337 L 316 348 L 347 356 L F
Co001
350 345 M 319 337 L 316 348 L 347 356 L C S
Co003
Co005
286 340 M 316 348 L 319 337 L 289 329 L F
Co001
286 340 M 316 348 L 319 337 L 289 329 L C S
Co005
Co003
381 354 M 411 340 L 406 329 L 376 343 L F
Co001
381 354 M 411 340 L 406 329 L 376 343 L C S
Co003
Co002
435 316 M 406 329 L 411 340 L 440 327 L F
Co001
435 316 M 406 329 L 411 340 L 440 327 L C S
Co002
308 481 M 264 482 L 264 494 L 309 493 L F
Co001
308 481 M 264 482 L 264 494 L 309 493 L C S
Co002
220 495 M 264 494 L 264 482 L 220 483 L F
Co001
220 495 M 264 494 L 264 482 L 220 483 L C S
Co002
Co004
228 288 M 194 317 L 202 326 L 236 297 L F
Co001
228 288 M 194 317 L 202 326 L 236 297 L C S
Co004
Co003
169 354 M 202 326 L 194 317 L 161 345 L F
Co001
169 354 M 202 326 L 194 317 L 161 345 L C S
Co003
Co002
330 486 22 Ci F
Co001
330 486 22 Ci S
Co002
Co003
323 479 M (E) SN
Co002
Co004
248 278 22 Ci F
Co001
248 278 22 Ci S
Co004
Co001
248 278 M () SN
Co004
Co003
352 375 M 341 420 L 353 422 L 364 378 L F
Co001
352 375 M 341 420 L 353 422 L 364 378 L C S
Co003
Co002
342 466 M 352 422 L 341 420 L 330 463 L F
Co001
342 466 M 352 422 L 341 420 L 330 463 L C S
Co002
Co004
264 296 M 302 322 L 309 312 L 271 286 L F
Co001
264 296 M 302 322 L 309 312 L 271 286 L C S
Co004
Co003
348 337 M 309 312 L 302 322 L 341 347 L F
Co001
348 337 M 309 312 L 302 322 L 341 347 L C S
Co003
363 354 22 Ci F
Co001
363 354 22 Ci S
Co003
Co001
363 354 M () SN
Co003
Co007
/Times-Roman findfont 48 scalefont setfont
466 687 M (Si) SN
/Times-Roman findfont 36 scalefont setfont
504 672 M (33) SN
Co003
showpage
%!PS-Adobe-2.0 EPSF-2.0
%%Title:  XMol
%%CreationDate:  Mon Feb 28 16:22:21 1994
%%DocumentFonts:  Times-Roman
%%BoundingBox:  18 18 594 774
%%EndComments
%%BeginProlog
/Ci {0 360 arc} def
/Co {setrgbcolor} def
/Gr {setgray} def
/N {newpath} def
/M {moveto} def
/L {lineto} def
/F {fill} def
/S {stroke} def
/C {closepath} def
/SN {show N} def
/Co000 {0.7490 0.7490 0.7490 Co} def
/Co001 {0.0000 0.0000 0.0000 Co} def
/Co002 {1.0000 0.0000 0.0000 Co} def
/Co003 {0.0000 1.0000 0.0000 Co} def
/Co004 {1.0000 0.6471 0.0000 Co} def
/Co005 {0.0000 0.0000 1.0000 Co} def
/Co006 {0.9333 0.5098 0.9333 Co} def %% Violet
/Co007 {1.0000 0.4980 0.3137 Co} def %% Coral
%%EndProlog
%%BeginSetup
/Times-Roman findfont 24 scalefont setfont
%%EndSetup
Co004
Co002
377 357 16 Ci F
Co001
377 357 16 Ci S
Co002
Co001
377 357 M () SN
Co002
Co003
300 327 M 330 340 L 334 333 L 303 319 L F
Co001
300 327 M 330 340 L 334 333 L 303 319 L C S
Co003
Co002
365 346 M 334 333 L 330 340 L 361 354 L F
Co001
365 346 M 334 333 L 330 340 L 361 354 L C S
Co002
Co003
286 315 16 Ci F
Co001
286 315 16 Ci S
Co003
Co001
286 315 M () SN
Co003
274 328 M 257 357 L 264 361 L 282 332 L F
Co001
274 328 M 257 357 L 264 361 L 282 332 L C S
Co003
Co004
247 390 M 264 361 L 257 357 L 239 386 L F
Co001
247 390 M 264 361 L 257 357 L 239 386 L C S
Co004
Co002
372 373 M 370 406 L 379 406 L 381 373 L F
Co001
372 373 M 370 406 L 379 406 L 381 373 L C S
Co002
Co003
376 439 M 379 406 L 370 406 L 368 439 L F
Co001
376 439 M 379 406 L 370 406 L 368 439 L C S
Co003
Co004
234 402 16 Ci F
Co001
234 402 16 Ci S
Co004
Co001
234 402 M () SN
Co004
Co003
370 455 16 Ci F
Co001
370 455 16 Ci S
Co003
Co001
370 455 M () SN
Co003
Co004
274 476 M 260 445 L 252 449 L 266 480 L F
Co001
274 476 M 260 445 L 252 449 L 266 480 L C S
Co004
237 419 M 252 449 L 260 445 L 245 415 L F
Co001
237 419 M 252 449 L 260 445 L 245 415 L C S
Co004
Co003
354 457 M 323 470 L 326 478 L 357 465 L F
Co001
354 457 M 323 470 L 326 478 L 357 465 L C S
Co003
Co004
294 490 M 326 478 L 323 470 L 291 482 L F
Co001
294 490 M 326 478 L 323 470 L 291 482 L C S
Co004
Co003
428 315 M 407 331 L 412 338 L 433 322 L F
Co001
428 315 M 407 331 L 412 338 L 433 322 L C S
Co003
Co002
391 353 M 412 338 L 407 331 L 386 346 L F
Co001
391 353 M 412 338 L 407 331 L 386 346 L C S
Co002
Co004
277 492 16 Ci F
Co001
277 492 16 Ci S
Co004
Co001
277 492 M () SN
Co004
165 406 M 193 406 L 193 398 L 165 398 L F
Co001
165 406 M 193 406 L 193 398 L 165 398 L C S
Co004
221 398 M 193 398 L 193 406 L 221 406 L F
Co001
221 398 M 193 398 L 193 406 L 221 406 L C S
Co004
284 254 M 283 279 L 292 280 L 293 255 L F
Co001
284 254 M 283 279 L 292 280 L 293 255 L C S
Co004
Co003
291 304 M 292 280 L 283 279 L 283 304 L F
Co001
291 304 M 292 280 L 283 279 L 283 304 L C S
Co003
Co002
370 359 M 357 371 L 363 377 L 376 365 L F
Co001
370 359 M 357 371 L 363 377 L 376 365 L C S
Co002
Co005
351 389 M 363 377 L 357 371 L 345 383 L F
Co001
351 389 M 363 377 L 357 371 L 345 383 L C S
Co005
Co003
290 328 M 310 355 L 317 350 L 297 323 L F
Co001
290 328 M 310 355 L 317 350 L 297 323 L C S
Co003
Co005
338 379 M 317 350 L 310 356 L 331 384 L F
Co001
338 379 M 317 350 L 310 356 L 331 384 L C S
Co005
Co003
370 443 M 361 422 L 353 426 L 362 447 L F
Co001
370 443 M 361 422 L 353 426 L 362 447 L C S
Co003
Co005
343 404 M 353 426 L 361 422 L 351 400 L F
Co001
343 404 M 353 426 L 361 422 L 351 400 L C S
Co005
Co003
379 465 M 400 477 L 404 470 L 383 457 L F
Co001
379 465 M 400 477 L 404 470 L 383 457 L C S
Co003
Co004
426 483 M 404 470 L 400 477 L 421 490 L F
Co001
426 483 M 404 470 L 400 477 L 421 490 L C S
Co004
Co003
441 311 17 Ci F
Co001
441 311 17 Ci S
Co003
Co001
441 311 M () SN
Co003
Co004
268 501 M 258 523 L 266 527 L 276 505 L F
Co001
268 501 M 258 523 L 266 527 L 276 505 L C S
Co004
Co003
255 550 M 266 527 L 258 523 L 247 546 L F
Co001
255 550 M 266 527 L 258 523 L 247 546 L C S
Co003
Co004
151 401 17 Ci F
Co001
151 401 17 Ci S
Co004
Co001
151 401 M () SN
Co004
289 241 17 Ci F
Co001
289 241 17 Ci S
Co004
Co001
289 241 M () SN
Co004
Co003
426 318 M 390 348 L 395 355 L 432 325 L F
Co001
426 318 M 390 348 L 395 355 L 432 325 L C S
Co003
Co005
358 384 M 395 355 L 389 348 L 352 378 L F
Co001
358 384 M 395 355 L 389 348 L 352 378 L C S
Co005
Co003
444 327 M 458 356 L 466 352 L 452 323 L F
Co001
444 327 M 458 356 L 466 352 L 452 323 L C S
Co003
Co004
480 382 M 466 352 L 458 356 L 472 386 L F
Co001
480 382 M 466 352 L 458 356 L 472 386 L C S
Co004
393 253 M 411 277 L 419 272 L 400 247 L F
Co001
393 253 M 411 277 L 419 272 L 400 247 L C S
Co004
Co003
437 297 M 418 272 L 411 277 L 429 302 L F
Co001
437 297 M 418 272 L 411 277 L 429 302 L C S
Co003
Co005
342 391 17 Ci F
Co001
342 391 17 Ci S
Co005
Co001
342 391 M () SN
Co005
Co004
434 492 17 Ci F
Co001
434 492 17 Ci S
Co004
Co001
434 492 M () SN
Co004
164 480 M 161 448 L 152 449 L 155 481 L F
Co001
164 480 M 161 448 L 152 449 L 155 481 L C S
Co004
148 417 M 152 449 L 161 448 L 157 416 L F
Co001
148 417 M 152 449 L 161 448 L 157 416 L C S
Co004
371 234 M 338 235 L 338 244 L 371 243 L F
Co001
371 234 M 338 235 L 338 244 L 371 243 L C S
Co004
305 246 M 338 244 L 338 235 L 305 237 L F
Co001
305 246 M 338 244 L 338 235 L 305 237 L C S
Co004
Co003
130 327 M 137 358 L 145 356 L 138 325 L F
Co001
130 327 M 137 358 L 145 356 L 138 325 L C S
Co003
Co004
152 386 M 145 356 L 137 358 L 143 388 L F
Co001
152 386 M 145 356 L 137 358 L 143 388 L C S
Co004
446 480 M 463 448 L 455 444 L 438 475 L F
Co001
446 480 M 463 448 L 455 444 L 438 475 L C S
Co004
471 412 M 455 444 L 463 448 L 479 416 L F
Co001
471 412 M 455 444 L 463 448 L 479 416 L C S
Co004
482 398 17 Ci F
Co001
482 398 17 Ci S
Co004
Co001
482 398 M () SN
Co004
Co003
246 559 17 Ci F
Co001
246 559 17 Ci S
Co003
Co001
246 559 M () SN
Co003
Co004
276 237 M 248 235 L 247 244 L 275 246 L F
Co001
276 237 M 248 235 L 247 244 L 275 246 L C S
Co004
219 242 M 247 244 L 248 235 L 219 233 L F
Co001
219 242 M 247 244 L 248 235 L 219 233 L C S
Co004
173 510 M 201 531 L 207 524 L 178 503 L F
Co001
173 510 M 201 531 L 207 524 L 178 503 L C S
Co004
Co003
235 545 M 207 524 L 201 531 L 230 552 L F
Co001
235 545 M 207 524 L 201 531 L 230 552 L C S
Co003
Co004
387 237 17 Ci F
Co001
387 237 17 Ci S
Co004
Co001
387 237 M () SN
Co004
161 495 17 Ci F
Co001
161 495 17 Ci S
Co004
Co001
161 495 M () SN
Co004
Co003
130 310 17 Ci F
Co001
130 310 17 Ci S
Co003
Co001
130 310 M () SN
Co003
Co004
189 246 M 164 271 L 171 277 L 196 252 L F
Co001
189 246 M 164 271 L 171 277 L 196 252 L C S
Co004
Co003
146 302 M 171 277 L 164 271 L 140 296 L F
Co001
146 302 M 171 277 L 164 271 L 140 296 L C S
Co003
Co004
426 502 M 417 525 L 426 528 L 434 505 L F
Co001
426 502 M 417 525 L 426 528 L 434 505 L C S
Co004
Co003
417 551 M 426 528 L 417 525 L 408 548 L F
Co001
417 551 M 426 528 L 417 525 L 408 548 L C S
Co003
Co006
316 424 M 328 412 L 321 405 L 309 417 L F
Co001
316 424 M 328 412 L 321 405 L 309 417 L C S
Co006
Co005
333 394 M 322 405 L 328 412 L 340 400 L F
Co001
333 394 M 322 405 L 328 412 L 340 400 L C S
Co005
Co004
204 236 17 Ci F
Co001
204 236 17 Ci S
Co004
Co001
204 236 M () SN
Co004
Co003
258 559 M 278 552 L 275 543 L 255 551 L F
Co001
258 559 M 278 552 L 275 543 L 255 551 L C S
Co003
Co005
295 536 M 275 543 L 278 552 L 298 544 L F
Co001
295 536 M 275 543 L 278 552 L 298 544 L C S
Co005
Co003
253 570 M 274 584 L 279 576 L 259 562 L F
Co001
253 570 M 274 584 L 279 576 L 259 562 L C S
Co003
Co002
300 591 M 279 576 L 274 584 L 295 599 L F
Co001
300 591 M 279 576 L 274 584 L 295 599 L C S
Co002
Co004
487 403 M 495 402 L 495 393 L 486 394 L F
Co001
487 403 M 495 402 L 495 393 L 486 394 L C S
Co004
503 392 M 495 393 L 495 402 L 504 401 L F
Co001
503 392 M 495 393 L 495 402 L 504 401 L C S
Co004
Co003
136 324 M 163 353 L 170 347 L 143 318 L F
Co001
136 324 M 163 353 L 170 347 L 143 318 L C S
Co003
Co005
197 377 M 170 347 L 163 353 L 190 383 L F
Co001
197 377 M 170 347 L 163 353 L 190 383 L C S
Co005
Co003
122 469 M 137 482 L 143 474 L 128 462 L F
Co001
122 469 M 137 482 L 143 474 L 128 462 L C S
Co003
Co004
158 487 M 143 475 L 137 482 L 152 494 L F
Co001
158 487 M 143 475 L 137 482 L 152 494 L C S
Co004
Co003
121 314 M 108 328 L 115 334 L 128 320 L F
Co001
121 314 M 108 328 L 115 334 L 128 320 L C S
Co003
Co002
101 348 M 115 334 L 108 328 L 95 341 L F
Co001
101 348 M 115 334 L 108 328 L 95 341 L C S
Co002
Co004
402 225 M 395 229 L 399 237 L 406 234 L F
Co001
402 225 M 395 229 L 399 237 L 406 234 L C S
Co004
393 240 M 399 237 L 395 229 L 389 232 L F
Co001
393 240 M 399 237 L 395 229 L 389 232 L C S
Co004
Co003
407 561 17 Ci F
Co001
407 561 17 Ci S
Co003
Co006
399 553 M (D) SN
Co003
392 552 M 359 544 L 357 553 L 390 561 L F
Co001
392 552 M 359 544 L 357 553 L 390 561 L C S
Co003
Co005
323 545 M 357 553 L 359 544 L 326 536 L F
Co001
323 545 M 357 553 L 359 544 L 326 536 L C S
Co005
Co003
390 563 M 356 577 L 360 586 L 393 572 L F
Co001
390 563 M 356 577 L 360 586 L 393 572 L C S
Co003
Co002
326 600 M 360 586 L 356 577 L 323 591 L F
Co001
326 600 M 360 586 L 356 577 L 323 591 L C S
Co002
Co006
306 426 17 Ci F
Co001
306 426 17 Ci S
Co006
Co003
299 419 M (A) SN
Co006
302 445 M 302 481 L 311 481 L 311 444 L F
Co001
302 445 M 302 481 L 311 481 L 311 444 L C S
Co006
Co005
312 518 M 311 481 L 302 481 L 302 518 L F
Co001
312 518 M 311 481 L 302 481 L 302 518 L C S
Co005
307 535 17 Ci F
Co001
307 535 17 Ci S
Co005
Co003
301 527 M (B) SN
Co005
Co002
312 584 M 312 569 L 303 569 L 303 584 L F
Co001
312 584 M 312 569 L 303 569 L 303 584 L C S
Co002
Co005
303 554 M 303 569 L 312 569 L 312 554 L F
Co001
303 554 M 303 569 L 312 569 L 312 554 L C S
Co005
Co002
307 601 17 Ci F
Co001
307 601 17 Ci S
Co002
Co003
298 594 M (C) SN
Co002
Co006
291 416 M 257 404 L 253 413 L 288 425 L F
Co001
291 416 M 257 404 L 253 413 L 288 425 L C S
Co006
Co005
219 401 M 253 413 L 257 404 L 222 392 L F
Co001
219 401 M 253 413 L 257 404 L 222 392 L C S
Co005
Co004
210 239 M 213 236 L 207 229 L 204 232 L F
Co001
210 239 M 213 236 L 207 229 L 204 232 L C S
Co004
211 225 M 207 228 L 213 236 L 217 232 L F
Co001
211 225 M 207 228 L 213 236 L 217 232 L C S
Co004
Co005
203 390 18 Ci F
Co001
203 390 18 Ci S
Co005
Co001
203 390 M () SN
Co005
Co004
453 504 M 433 526 L 440 532 L 460 510 L F
Co001
453 504 M 433 526 L 440 532 L 460 510 L C S
Co004
Co003
421 554 M 440 532 L 433 526 L 414 548 L F
Co001
421 554 M 440 532 L 433 526 L 414 548 L C S
Co003
134 452 M 163 429 L 157 421 L 129 444 L F
Co001
134 452 M 163 429 L 157 421 L 129 444 L C S
Co003
Co005
186 398 M 158 421 L 163 429 L 192 406 L F
Co001
186 398 M 158 421 L 163 429 L 192 406 L C S
Co005
Co002
107 362 M 146 376 L 149 367 L 110 353 L F
Co001
107 362 M 146 376 L 149 367 L 110 353 L C S
Co002
Co005
188 380 M 149 367 L 146 376 L 185 389 L F
Co001
188 380 M 149 367 L 146 376 L 185 389 L C S
Co005
Co004
507 396 18 Ci F
Co001
507 396 18 Ci S
Co004
Co001
507 396 M () SN
Co004
Co003
117 459 18 Ci F
Co001
117 459 18 Ci S
Co003
Co001
117 459 M () SN
Co003
Co002
91 371 M 100 407 L 109 404 L 100 368 L F
Co001
91 371 M 100 407 L 109 404 L 100 368 L C S
Co002
Co003
118 441 M 109 404 L 100 407 L 108 443 L F
Co001
118 441 M 109 404 L 100 407 L 108 443 L C S
Co003
Co002
91 351 18 Ci F
Co001
91 351 18 Ci S
Co002
Co001
91 351 M () SN
Co002
Co004
407 227 18 Ci F
Co001
407 227 18 Ci S
Co004
Co001
407 227 M () SN
Co004
477 482 M 491 448 L 482 444 L 468 478 L F
Co001
477 482 M 491 448 L 482 444 L 468 478 L C S
Co004
497 411 M 483 444 L 491 448 L 505 414 L F
Co001
497 411 M 483 444 L 491 448 L 505 414 L C S
Co004
Co006
319 424 M 341 412 L 336 403 L 314 416 L F
Co001
319 424 M 341 412 L 336 403 L 314 416 L C S
Co006
Co005
359 390 M 336 403 L 341 412 L 364 398 L F
Co001
359 390 M 336 403 L 341 412 L 364 398 L C S
Co005
Co003
278 567 M 291 556 L 285 548 L 272 559 L F
Co001
278 567 M 291 556 L 285 548 L 272 559 L C S
Co003
Co005
298 538 M 285 548 L 291 556 L 304 545 L F
Co001
298 538 M 285 548 L 291 556 L 304 545 L C S
Co005
Co003
484 317 M 492 350 L 501 347 L 493 315 L F
Co001
484 317 M 492 350 L 501 347 L 493 315 L C S
Co003
Co004
509 380 M 501 347 L 492 350 L 499 382 L F
Co001
509 380 M 501 347 L 492 350 L 499 382 L C S
Co004
Co003
272 578 M 285 589 L 292 582 L 278 571 L F
Co001
272 578 M 285 589 L 292 582 L 278 571 L C S
Co003
Co002
305 593 M 292 582 L 286 589 L 299 600 L F
Co001
305 593 M 292 582 L 286 589 L 299 600 L C S
Co002
Co004
465 496 18 Ci F
Co001
465 496 18 Ci S
Co004
Co001
465 496 M () SN
Co004
417 243 M 443 267 L 449 260 L 424 236 L F
Co001
417 243 M 443 267 L 449 260 L 424 236 L C S
Co004
Co003
475 284 M 449 260 L 443 267 L 469 291 L F
Co001
475 284 M 449 260 L 443 267 L 469 291 L C S
Co003
148 315 M 170 349 L 178 344 L 156 310 L F
Co001
148 315 M 170 349 L 178 344 L 156 310 L C S
Co003
Co005
200 377 M 178 344 L 170 349 L 192 382 L F
Co001
200 377 M 178 344 L 170 349 L 192 382 L C S
Co005
Co004
216 226 18 Ci F
Co001
216 226 18 Ci S
Co004
Co001
216 226 M () SN
Co004
Co003
124 470 M 144 484 L 149 476 L 129 462 L F
Co001
124 470 M 144 484 L 149 476 L 129 462 L C S
Co003
Co004
170 490 M 149 476 L 144 484 L 164 498 L F
Co001
170 490 M 149 476 L 144 484 L 164 498 L C S
Co004
Co003
131 306 M 114 323 L 120 330 L 138 313 L F
Co001
131 306 M 114 323 L 120 330 L 138 313 L C S
Co003
Co002
103 347 M 120 330 L 114 323 L 96 340 L F
Co001
103 347 M 120 330 L 114 323 L 96 340 L C S
Co002
Co004
336 228 M 365 230 L 366 220 L 336 218 L F
Co001
336 228 M 365 230 L 366 220 L 336 218 L C S
Co004
394 222 M 366 220 L 365 230 L 394 232 L F
Co001
394 222 M 366 220 L 365 230 L 394 232 L C S
Co004
Co003
485 299 18 Ci F
Co001
485 299 18 Ci S
Co003
Co001
485 299 M () SN
Co003
468 307 M 426 340 L 432 347 L 473 315 L F
Co001
468 307 M 426 340 L 432 347 L 473 315 L C S
Co003
Co005
390 380 M 432 347 L 426 340 L 384 373 L F
Co001
390 380 M 432 347 L 426 340 L 384 373 L C S
Co005
372 387 18 Ci F
Co001
372 387 18 Ci S
Co005
Co001
372 387 M () SN
Co005
Co004
304 218 M 268 220 L 269 229 L 304 228 L F
Co001
304 218 M 268 220 L 269 229 L 304 228 L C S
Co004
234 231 M 269 229 L 268 220 L 233 221 L F
Co001
234 231 M 269 229 L 268 220 L 233 221 L C S
Co004
201 235 M 177 260 L 184 267 L 208 242 L F
Co001
201 235 M 177 260 L 184 267 L 208 242 L C S
Co004
Co003
159 292 M 184 267 L 177 260 L 152 285 L F
Co001
159 292 M 184 267 L 177 260 L 152 285 L C S
Co003
268 568 18 Ci F
Co001
268 568 18 Ci S
Co003
Co001
268 568 M () SN
Co003
434 468 M 446 481 L 453 474 L 442 461 L F
Co001
434 468 M 446 481 L 453 474 L 442 461 L C S
Co003
Co004
464 487 M 453 474 L 446 481 L 457 493 L F
Co001
464 487 M 453 474 L 446 481 L 457 493 L C S
Co004
189 516 M 220 539 L 226 531 L 195 508 L F
Co001
189 516 M 220 539 L 226 531 L 195 508 L C S
Co004
Co003
256 554 M 226 531 L 220 539 L 251 562 L F
Co001
256 554 M 226 531 L 220 539 L 251 562 L C S
Co003
Co004
321 222 18 Ci F
Co001
321 222 18 Ci S
Co004
Co001
321 222 M () SN
Co004
177 500 18 Ci F
Co001
177 500 18 Ci S
Co004
Co001
177 500 M () SN
Co004
Co003
143 300 18 Ci F
Co001
143 300 18 Ci S
Co003
Co001
143 300 M () SN
Co003
426 443 M 406 419 L 398 425 L 419 449 L F
Co001
426 443 M 406 419 L 398 425 L 419 449 L C S
Co003
Co005
378 402 M 398 425 L 406 419 L 386 396 L F
Co001
378 402 M 398 425 L 406 419 L 386 396 L C S
Co005
Co003
476 303 M 464 318 L 471 324 L 483 309 L F
Co001
476 303 M 464 318 L 471 324 L 483 309 L C S
Co003
Co002
459 339 M 471 324 L 464 318 L 451 332 L F
Co001
459 339 M 471 324 L 464 318 L 451 332 L C S
Co002
434 346 M 407 361 L 413 370 L 440 354 L F
Co001
434 346 M 407 361 L 413 370 L 440 354 L C S
Co002
Co005
386 385 M 412 370 L 408 362 L 381 377 L F
Co001
386 385 M 412 370 L 408 362 L 381 377 L C S
Co005
Co004
311 509 M 292 532 L 300 539 L 319 516 L F
Co001
311 509 M 292 532 L 300 539 L 319 516 L C S
Co004
Co003
281 561 M 300 539 L 292 532 L 274 555 L F
Co001
281 561 M 300 539 L 292 532 L 274 555 L C S
Co003
343 308 M 354 343 L 363 340 L 352 305 L F
Co001
343 308 M 354 343 L 363 340 L 352 305 L C S
Co003
Co005
373 375 M 363 340 L 354 343 L 364 378 L F
Co001
373 375 M 363 340 L 354 343 L 364 378 L C S
Co005
Co004
182 484 M 181 449 L 171 450 L 172 484 L F
Co001
182 484 M 181 449 L 171 450 L 172 484 L C S
Co004
170 414 M 171 450 L 181 449 L 180 414 L F
Co001
170 414 M 171 450 L 181 449 L 180 414 L C S
Co004
Co003
144 317 M 154 350 L 164 347 L 153 314 L F
Co001
144 317 M 154 350 L 164 347 L 153 314 L C S
Co003
Co004
174 379 M 164 347 L 154 350 L 165 382 L F
Co001
174 379 M 164 347 L 154 350 L 165 382 L C S
Co004
320 235 M 328 259 L 337 256 L 330 232 L F
Co001
320 235 M 328 259 L 337 256 L 330 232 L C S
Co004
Co003
345 280 M 337 256 L 327 259 L 335 283 L F
Co001
345 280 M 337 256 L 327 259 L 335 283 L C S
Co003
432 457 19 Ci F
Co001
432 457 19 Ci S
Co003
Co001
432 457 M () SN
Co003
413 460 M 377 475 L 381 484 L 417 469 L F
Co001
413 460 M 377 475 L 381 484 L 417 469 L C S
Co003
Co004
344 499 M 381 484 L 377 475 L 341 489 L F
Co001
344 499 M 381 484 L 377 475 L 341 489 L C S
Co004
Co002
441 361 M 436 400 L 446 401 L 451 363 L F
Co001
441 361 M 436 400 L 446 401 L 451 363 L C S
Co002
Co003
440 440 M 446 401 L 436 400 L 430 438 L F
Co001
440 440 M 446 401 L 436 400 L 430 438 L C S
Co003
Co004
174 397 19 Ci F
Co001
174 397 19 Ci S
Co004
Co001
174 397 M () SN
Co004
324 501 19 Ci F
Co001
324 501 19 Ci S
Co004
Co003
317 494 M (E) SN
Co004
Co002
449 342 19 Ci F
Co001
449 342 19 Ci S
Co002
Co001
449 342 M () SN
Co002
Co003
359 306 M 394 323 L 399 314 L 363 297 L F
Co001
359 306 M 394 323 L 399 314 L 363 297 L C S
Co003
Co002
434 330 M 399 314 L 394 323 L 430 339 L F
Co001
434 330 M 399 314 L 394 323 L 430 339 L C S
Co002
Co004
266 391 M 229 391 L 229 401 L 266 401 L F
Co001
266 391 M 229 391 L 229 401 L 266 401 L C S
Co004
193 402 M 229 401 L 229 391 L 192 392 L F
Co001
193 402 M 229 401 L 229 391 L 192 392 L C S
Co004
323 482 M 309 447 L 300 450 L 314 486 L F
Co001
323 482 M 309 447 L 300 450 L 314 486 L C S
Co004
286 415 M 300 450 L 309 447 L 295 411 L F
Co001
286 415 M 300 450 L 309 447 L 295 411 L C S
Co004
Co003
343 293 19 Ci F
Co001
343 293 19 Ci S
Co003
Co001
343 293 M () SN
Co003
330 308 M 309 342 L 318 347 L 338 313 L F
Co001
330 308 M 309 342 L 318 347 L 338 313 L C S
Co003
Co004
298 381 M 318 347 L 309 342 L 289 376 L F
Co001
298 381 M 318 347 L 309 342 L 289 376 L C S
Co004
283 395 19 Ci F
Co001
283 395 19 Ci S
Co004
Co001
283 395 M () SN
Co004
Co007
/Times-Roman findfont 48 scalefont setfont
466 687 M (Si) SN
/Times-Roman findfont 36 scalefont setfont
504 672 M (39) SN
Co004
showpage
%!PS-Adobe-2.0 EPSF-2.0
%%Title:  XMol
%%CreationDate:  Mon Feb 28 16:27:07 1994
%%DocumentFonts:  Times-Roman
%%BoundingBox:  18 18 594 774
%%EndComments
%%BeginProlog
/Ci {0 360 arc} def
/Co {setrgbcolor} def
/Gr {setgray} def
/N {newpath} def
/M {moveto} def
/L {lineto} def
/F {fill} def
/S {stroke} def
/C {closepath} def
/SN {show N} def
/Co000 {0.7490 0.7490 0.7490 Co} def
/Co001 {0.0000 0.0000 0.0000 Co} def
/Co002 {1.0000 0.0000 0.0000 Co} def
/Co003 {0.0000 1.0000 0.0000 Co} def
/Co004 {1.0000 0.6471 0.0000 Co} def
/Co005 {0.0000 0.0000 1.0000 Co} def
/Co006 {0.9333 0.5098 0.9333 Co} def %% Violet
/Co007 {1.0000 0.4980 0.3137 Co} def %% Coral
%%EndProlog
%%BeginSetup
/Times-Roman findfont 24 scalefont setfont
%%EndSetup
Co004
Co002
349 335 15 Ci F
Co001
349 335 15 Ci S
Co002
Co001
349 335 M () SN
Co002
346 351 M 345 382 L 353 382 L 354 351 L F
Co001
346 351 M 345 382 L 353 382 L 354 351 L C S
Co002
Co003
353 414 M 353 382 L 345 382 L 345 414 L F
Co001
353 414 M 353 382 L 345 382 L 345 414 L C S
Co003
349 429 15 Ci F
Co001
349 429 15 Ci S
Co003
Co001
349 429 M () SN
Co003
278 312 M 307 323 L 309 315 L 281 304 L F
Co001
278 312 M 307 323 L 309 315 L 281 304 L C S
Co003
Co002
338 326 M 309 315 L 307 323 L 335 334 L F
Co001
338 326 M 309 315 L 307 323 L 335 334 L C S
Co002
Co004
279 455 M 308 446 L 305 439 L 277 448 L F
Co001
279 455 M 308 446 L 305 439 L 277 448 L C S
Co004
Co003
334 430 M 305 439 L 308 446 L 336 437 L F
Co001
334 430 M 305 439 L 308 446 L 336 437 L C S
Co003
265 302 15 Ci F
Co001
265 302 15 Ci S
Co003
Co001
265 302 M () SN
Co003
Co002
363 333 M 385 322 L 381 314 L 359 326 L F
Co001
363 333 M 385 322 L 381 314 L 359 326 L C S
Co002
Co003
404 302 M 381 314 L 385 322 L 408 310 L F
Co001
404 302 M 381 314 L 385 322 L 408 310 L C S
Co003
Co004
263 455 15 Ci F
Co001
263 455 15 Ci S
Co004
Co001
263 455 M () SN
Co004
223 367 M 242 342 L 235 337 L 217 362 L F
Co001
223 367 M 242 342 L 235 337 L 217 362 L C S
Co004
Co003
253 312 M 235 337 L 242 342 L 260 317 L F
Co001
253 312 M 235 337 L 242 342 L 260 317 L C S
Co003
358 437 M 381 446 L 384 439 L 361 430 L F
Co001
358 437 M 381 446 L 384 439 L 361 430 L C S
Co003
Co004
406 448 M 384 439 L 381 446 L 403 455 L F
Co001
406 448 M 384 439 L 381 446 L 403 455 L C S
Co004
216 392 M 234 419 L 241 414 L 223 387 L F
Co001
216 392 M 234 419 L 241 414 L 223 387 L C S
Co004
258 441 M 241 414 L 234 419 L 252 445 L F
Co001
258 441 M 241 414 L 234 419 L 252 445 L C S
Co004
210 376 15 Ci F
Co001
210 376 15 Ci S
Co004
Co001
210 376 M () SN
Co004
Co002
344 337 M 335 349 L 342 354 L 350 342 L F
Co001
344 337 M 335 349 L 342 354 L 350 342 L C S
Co002
Co005
333 366 M 342 354 L 335 349 L 326 361 L F
Co001
333 366 M 342 354 L 335 349 L 326 361 L C S
Co005
Co003
417 299 15 Ci F
Co001
417 299 15 Ci S
Co003
Co001
417 299 M () SN
Co003
350 421 M 342 398 L 334 401 L 343 423 L F
Co001
350 421 M 342 398 L 334 401 L 343 423 L C S
Co003
Co005
325 378 M 334 401 L 342 398 L 333 375 L F
Co001
325 378 M 334 401 L 342 398 L 333 375 L C S
Co005
Co004
271 253 M 267 273 L 275 274 L 279 254 L F
Co001
271 253 M 267 273 L 275 274 L 279 254 L C S
Co004
Co003
271 294 M 275 274 L 267 273 L 263 292 L F
Co001
271 294 M 275 274 L 267 273 L 263 292 L C S
Co003
Co004
257 468 M 253 494 L 261 495 L 265 469 L F
Co001
257 468 M 253 494 L 261 495 L 265 469 L C S
Co004
256 522 M 261 495 L 253 494 L 248 520 L F
Co001
256 522 M 261 495 L 253 494 L 248 520 L C S
Co004
Co003
270 313 M 292 337 L 298 332 L 276 307 L F
Co001
270 313 M 292 337 L 298 332 L 276 307 L C S
Co003
Co005
321 357 M 298 332 L 292 337 L 315 363 L F
Co001
321 357 M 298 332 L 292 337 L 315 363 L C S
Co005
Co004
416 455 15 Ci F
Co001
416 455 15 Ci S
Co004
Co001
416 455 M () SN
Co004
Co003
421 314 M 435 339 L 442 335 L 428 310 L F
Co001
421 314 M 435 339 L 442 335 L 428 310 L C S
Co003
Co004
457 360 M 442 335 L 435 339 L 449 364 L F
Co001
457 360 M 442 335 L 435 339 L 449 364 L C S
Co004
152 377 M 176 378 L 177 370 L 153 368 L F
Co001
152 377 M 176 378 L 177 370 L 153 368 L C S
Co004
200 372 M 177 370 L 176 378 L 199 380 L F
Co001
200 372 M 177 370 L 176 378 L 199 380 L C S
Co004
Co003
404 305 M 370 330 L 375 337 L 409 312 L F
Co001
404 305 M 370 330 L 375 337 L 409 312 L C S
Co003
Co005
340 363 M 375 337 L 370 330 L 335 356 L F
Co001
340 363 M 375 337 L 370 330 L 335 356 L C S
Co005
Co004
427 445 M 442 418 L 434 414 L 420 441 L F
Co001
427 445 M 442 418 L 434 414 L 420 441 L C S
Co004
449 386 M 434 414 L 442 418 L 457 390 L F
Co001
449 386 M 434 414 L 442 418 L 457 390 L C S
Co004
378 254 M 393 274 L 399 269 L 385 249 L F
Co001
378 254 M 393 274 L 399 269 L 385 249 L C S
Co004
Co003
414 288 M 399 269 L 393 274 L 407 293 L F
Co001
414 288 M 399 269 L 393 274 L 407 293 L C S
Co003
Co004
249 534 16 Ci F
Co001
249 534 16 Ci S
Co004
Co001
249 534 M () SN
Co004
412 523 M 415 496 L 407 495 L 404 522 L F
Co001
412 523 M 415 496 L 407 495 L 404 522 L C S
Co004
410 468 M 407 495 L 415 496 L 419 469 L F
Co001
410 468 M 407 495 L 415 496 L 419 469 L C S
Co004
277 243 16 Ci F
Co001
277 243 16 Ci S
Co004
Co001
277 243 M () SN
Co004
460 374 16 Ci F
Co001
460 374 16 Ci S
Co004
Co001
460 374 M () SN
Co004
259 547 M 284 566 L 290 560 L 265 540 L F
Co001
259 547 M 284 566 L 290 560 L 265 540 L C S
Co004
Co003
315 579 M 290 560 L 284 567 L 310 586 L F
Co001
315 579 M 290 560 L 284 567 L 310 586 L C S
Co003
Co005
326 368 16 Ci F
Co001
326 368 16 Ci S
Co005
Co001
326 368 M () SN
Co005
Co004
293 247 M 325 247 L 325 238 L 293 239 L F
Co001
293 247 M 325 247 L 325 238 L 293 239 L C S
Co004
358 237 M 325 238 L 325 247 L 358 246 L F
Co001
358 237 M 325 238 L 325 247 L 358 246 L C S
Co004
140 371 16 Ci F
Co001
140 371 16 Ci S
Co004
Co001
140 371 M () SN
Co004
373 241 16 Ci F
Co001
373 241 16 Ci S
Co004
Co001
373 241 M () SN
Co004
Co003
324 592 16 Ci F
Co001
324 592 16 Ci S
Co003
Co001
324 592 M () SN
Co003
341 587 M 368 567 L 363 561 L 336 580 L F
Co001
341 587 M 368 567 L 363 561 L 336 580 L C S
Co003
Co004
390 541 M 363 561 L 368 567 L 395 548 L F
Co001
390 541 M 363 561 L 368 567 L 395 548 L C S
Co004
406 535 16 Ci F
Co001
406 535 16 Ci S
Co004
Co001
406 535 M () SN
Co004
191 539 M 215 539 L 215 530 L 191 530 L F
Co001
191 539 M 215 539 L 215 530 L 191 530 L C S
Co004
239 530 M 215 530 L 215 539 L 239 539 L F
Co001
239 530 M 215 530 L 215 539 L 239 539 L C S
Co004
219 240 M 242 243 L 244 234 L 220 231 L F
Co001
219 240 M 242 243 L 244 234 L 220 231 L C S
Co004
267 238 M 244 235 L 242 243 L 266 246 L F
Co001
267 238 M 244 235 L 242 243 L 266 246 L C S
Co004
Co003
120 302 M 127 330 L 135 328 L 128 300 L F
Co001
120 302 M 127 330 L 135 328 L 128 300 L C S
Co003
Co004
142 357 M 135 328 L 127 330 L 134 359 L F
Co001
142 357 M 135 328 L 127 330 L 134 359 L C S
Co004
467 378 M 479 376 L 478 368 L 466 370 L F
Co001
467 378 M 479 376 L 478 368 L 466 370 L C S
Co004
491 365 M 478 367 L 479 376 L 492 374 L F
Co001
491 365 M 478 367 L 479 376 L 492 374 L C S
Co004
130 438 M 136 412 L 128 410 L 122 437 L F
Co001
130 438 M 136 412 L 128 410 L 122 437 L C S
Co004
134 383 M 128 410 L 136 412 L 142 385 L F
Co001
134 383 M 128 410 L 136 412 L 142 385 L C S
Co004
Co006
313 394 M 320 384 L 313 379 L 306 389 L F
Co001
313 394 M 320 384 L 313 379 L 306 389 L C S
Co006
Co005
320 370 M 313 379 L 320 384 L 326 375 L F
Co001
320 370 M 313 379 L 320 384 L 326 375 L C S
Co005
Co004
179 534 16 Ci F
Co001
179 534 16 Ci S
Co004
Co001
179 534 M () SN
Co004
Co003
327 580 M 319 546 L 311 548 L 318 582 L F
Co001
327 580 M 319 546 L 311 548 L 318 582 L C S
Co003
Co005
304 512 M 311 548 L 320 546 L 312 510 L F
Co001
304 512 M 311 548 L 320 546 L 312 510 L C S
Co005
Co004
401 227 M 389 231 L 392 240 L 404 236 L F
Co001
401 227 M 389 231 L 392 240 L 404 236 L C S
Co004
381 243 M 392 240 L 389 231 L 378 235 L F
Co001
381 243 M 392 240 L 389 231 L 378 235 L C S
Co004
Co002
312 628 M 319 614 L 311 610 L 304 624 L F
Co001
312 628 M 319 614 L 311 610 L 304 624 L C S
Co002
Co003
318 597 M 311 610 L 319 614 L 325 601 L F
Co001
318 597 M 311 610 L 319 614 L 325 601 L C S
Co003
120 286 16 Ci F
Co001
120 286 16 Ci S
Co003
Co001
120 286 M () SN
Co003
137 281 M 167 264 L 162 256 L 133 274 L F
Co001
137 281 M 167 264 L 162 256 L 133 274 L C S
Co003
Co004
191 239 M 162 256 L 167 264 L 196 246 L F
Co001
191 239 M 162 256 L 167 264 L 196 246 L C S
Co004
129 467 M 148 495 L 155 490 L 136 462 L F
Co001
129 467 M 148 495 L 155 490 L 136 462 L C S
Co004
174 518 M 155 490 L 148 495 L 167 523 L F
Co001
174 518 M 155 490 L 148 495 L 167 523 L C S
Co004
207 233 16 Ci F
Co001
207 233 16 Ci S
Co004
Co001
207 233 M () SN
Co004
436 532 M 424 532 L 424 540 L 436 541 L F
Co001
436 532 M 424 532 L 424 540 L 436 541 L C S
Co004
412 540 M 424 540 L 424 532 L 412 531 L F
Co001
412 540 M 424 540 L 424 532 L 412 531 L C S
Co004
123 450 16 Ci F
Co001
123 450 16 Ci S
Co004
Co001
123 450 M () SN
Co004
497 368 16 Ci F
Co001
497 368 16 Ci S
Co004
Co001
497 368 M () SN
Co004
Co003
129 298 M 163 326 L 169 319 L 135 292 L F
Co001
129 298 M 163 326 L 169 319 L 135 292 L C S
Co003
Co005
204 346 M 169 319 L 163 326 L 198 353 L F
Co001
204 346 M 169 319 L 163 326 L 198 353 L C S
Co005
Co006
306 396 16 Ci F
Co001
306 396 16 Ci S
Co006
Co003
298 390 M (A) SN
Co006
Co004
181 546 M 191 567 L 199 563 L 188 542 L F
Co001
181 546 M 191 567 L 199 563 L 188 542 L C S
Co004
Co003
210 583 M 199 563 L 191 567 L 202 588 L F
Co001
210 583 M 199 563 L 191 567 L 202 588 L C S
Co003
Co006
302 413 M 301 448 L 310 448 L 310 413 L F
Co001
302 413 M 301 448 L 310 448 L 310 413 L C S
Co006
Co005
310 482 M 310 448 L 301 448 L 301 482 L F
Co001
310 482 M 310 448 L 301 448 L 301 482 L C S
Co005
305 499 16 Ci F
Co001
305 499 16 Ci S
Co005
Co003
298 491 M (B) SN
Co005
Co002
309 616 M 309 566 L 301 566 L 300 615 L F
Co001
309 616 M 309 566 L 301 566 L 300 615 L C S
Co002
Co005
301 516 M 301 566 L 309 566 L 310 516 L F
Co001
301 516 M 301 566 L 309 566 L 310 516 L C S
Co005
Co002
304 632 17 Ci F
Co001
304 632 17 Ci S
Co002
Co003
295 625 M (C) SN
Co002
Co004
408 229 17 Ci F
Co001
408 229 17 Ci S
Co004
Co001
408 229 M () SN
Co004
Co006
292 386 M 261 374 L 258 382 L 289 394 L F
Co001
292 386 M 261 374 L 258 382 L 289 394 L C S
Co006
Co005
226 369 M 258 382 L 261 374 L 230 361 L F
Co001
226 369 M 258 382 L 261 374 L 230 361 L C S
Co005
Co002
97 310 M 108 302 L 102 294 L 91 303 L F
Co001
97 310 M 108 302 L 102 294 L 91 303 L C S
Co002
Co003
113 287 M 103 294 L 108 301 L 118 293 L F
Co001
113 287 M 103 294 L 108 301 L 118 293 L C S
Co003
Co004
214 236 M 223 232 L 219 224 L 210 228 L F
Co001
214 236 M 223 232 L 219 224 L 210 228 L C S
Co004
229 219 M 219 224 L 223 232 L 233 227 L F
Co001
229 219 M 219 224 L 223 232 L 233 227 L C S
Co004
442 536 17 Ci F
Co001
442 536 17 Ci S
Co004
Co001
442 536 M () SN
Co004
Co003
490 295 M 491 325 L 500 325 L 499 295 L F
Co001
490 295 M 491 325 L 500 325 L 499 295 L C S
Co003
Co004
502 354 M 500 325 L 491 325 L 493 355 L F
Co001
502 354 M 500 325 L 491 325 L 493 355 L C S
Co004
Co003
92 426 M 104 437 L 110 431 L 99 420 L F
Co001
92 426 M 104 437 L 110 431 L 99 420 L C S
Co003
Co004
121 442 M 110 431 L 104 437 L 115 449 L F
Co001
121 442 M 110 431 L 104 437 L 115 449 L C S
Co004
Co003
226 587 M 262 550 L 255 544 L 220 581 L F
Co001
226 587 M 262 550 L 255 544 L 220 581 L C S
Co003
Co005
291 508 M 256 544 L 262 550 L 297 514 L F
Co001
291 508 M 256 544 L 262 550 L 297 514 L C S
Co005
Co004
492 381 M 490 409 L 498 409 L 501 382 L F
Co001
492 381 M 490 409 L 498 409 L 501 382 L C S
Co004
496 437 M 498 409 L 489 409 L 487 436 L F
Co001
496 437 M 498 409 L 489 409 L 487 436 L C S
Co004
Co003
225 606 M 257 618 L 260 610 L 228 598 L F
Co001
225 606 M 257 618 L 260 610 L 228 598 L C S
Co003
Co002
291 622 M 260 610 L 257 618 L 288 631 L F
Co001
291 622 M 260 610 L 257 618 L 288 631 L C S
Co002
Co005
212 359 17 Ci F
Co001
212 359 17 Ci S
Co005
Co001
212 359 M () SN
Co005
Co004
420 241 M 448 258 L 453 251 L 424 234 L F
Co001
420 241 M 448 258 L 453 251 L 424 234 L C S
Co004
Co003
482 268 M 453 251 L 448 258 L 477 276 L F
Co001
482 268 M 453 251 L 448 258 L 477 276 L C S
Co003
Co006
320 394 M 345 381 L 340 373 L 316 386 L F
Co001
320 394 M 345 381 L 340 373 L 316 386 L C S
Co006
Co005
366 360 M 340 373 L 345 381 L 370 368 L F
Co001
366 360 M 340 373 L 345 381 L 370 368 L C S
Co005
Co004
454 525 M 470 496 L 462 492 L 446 520 L F
Co001
454 525 M 470 496 L 462 492 L 446 520 L C S
Co004
478 463 M 462 492 L 470 496 L 486 467 L F
Co001
478 463 M 462 492 L 470 496 L 486 467 L C S
Co004
Co003
211 595 17 Ci F
Co001
211 595 17 Ci S
Co003
Co001
211 595 M () SN
Co003
373 583 M 345 545 L 338 551 L 365 588 L F
Co001
373 583 M 345 545 L 338 551 L 365 588 L C S
Co003
Co005
311 514 M 338 551 L 345 545 L 318 509 L F
Co001
311 514 M 338 551 L 345 545 L 318 509 L C S
Co005
Co002
318 631 M 343 620 L 339 612 L 315 623 L F
Co001
318 631 M 343 620 L 339 612 L 315 623 L C S
Co002
Co003
364 600 M 339 612 L 343 620 L 368 608 L F
Co001
364 600 M 339 612 L 343 620 L 368 608 L C S
Co003
Co002
103 321 M 149 339 L 153 331 L 106 312 L F
Co001
103 321 M 149 339 L 153 331 L 106 312 L C S
Co002
Co005
198 349 M 153 331 L 149 339 L 195 357 L F
Co001
198 349 M 153 331 L 149 339 L 195 357 L C S
Co005
Co003
392 591 M 414 570 L 407 564 L 386 585 L F
Co001
392 591 M 414 570 L 407 564 L 386 585 L C S
Co003
Co004
429 543 M 407 564 L 414 570 L 435 550 L F
Co001
429 543 M 407 564 L 414 570 L 435 550 L C S
Co004
Co003
107 414 M 154 392 L 150 384 L 103 406 L F
Co001
107 414 M 154 392 L 150 384 L 103 406 L C S
Co003
Co005
196 362 M 150 384 L 154 392 L 199 370 L F
Co001
196 362 M 150 384 L 154 392 L 199 370 L C S
Co005
Co003
493 280 17 Ci F
Co001
493 280 17 Ci S
Co003
Co001
493 280 M () SN
Co003
Co004
350 225 M 374 229 L 375 220 L 352 216 L F
Co001
350 225 M 374 229 L 375 220 L 352 216 L C S
Co004
398 223 M 375 220 L 374 229 L 397 232 L F
Co001
398 223 M 375 220 L 374 229 L 397 232 L C S
Co004
489 450 17 Ci F
Co001
489 450 17 Ci S
Co004
Co001
489 450 M () SN
Co004
Co003
477 286 M 434 315 L 439 322 L 482 293 L F
Co001
477 286 M 434 315 L 439 322 L 482 293 L C S
Co003
Co005
397 352 M 439 322 L 434 315 L 392 344 L F
Co001
397 352 M 439 322 L 434 315 L 392 344 L C S
Co005
Co002
88 310 17 Ci F
Co001
88 310 17 Ci S
Co002
Co001
88 310 M () SN
Co002
Co005
380 357 17 Ci F
Co001
380 357 17 Ci S
Co005
Co001
380 357 M () SN
Co005
Co002
84 328 M 85 364 L 94 364 L 93 328 L F
Co001
84 328 M 85 364 L 94 364 L 93 328 L C S
Co002
Co003
94 399 M 94 364 L 85 364 L 85 400 L F
Co001
94 399 M 94 364 L 85 364 L 85 400 L C S
Co003
Co004
235 221 17 Ci F
Co001
235 221 17 Ci S
Co004
Co001
235 221 M () SN
Co004
Co003
89 416 17 Ci F
Co001
89 416 17 Ci S
Co003
Co001
89 416 M () SN
Co003
378 598 17 Ci F
Co001
378 598 17 Ci S
Co003
Co006
370 590 M (D) SN
Co003
163 283 M 183 317 L 191 313 L 171 278 L F
Co001
163 283 M 183 317 L 191 313 L 171 278 L C S
Co003
Co005
210 346 M 191 313 L 183 317 L 202 351 L F
Co001
210 346 M 191 313 L 183 317 L 202 351 L C S
Co005
Co004
252 225 M 287 225 L 287 215 L 252 216 L F
Co001
252 225 M 287 225 L 287 215 L 252 216 L C S
Co004
322 215 M 287 215 L 287 225 L 322 224 L F
Co001
322 215 M 287 215 L 287 225 L 322 224 L C S
Co004
217 545 M 213 566 L 222 567 L 226 547 L F
Co001
217 545 M 213 566 L 222 567 L 226 547 L C S
Co004
Co003
218 587 M 222 567 L 213 566 L 209 585 L F
Co001
218 587 M 222 567 L 213 566 L 209 585 L C S
Co003
Co004
339 218 17 Ci F
Co001
339 218 17 Ci S
Co004
Co001
339 218 M () SN
Co004
Co002
102 308 M 126 294 L 122 286 L 98 300 L F
Co001
102 308 M 126 294 L 122 286 L 98 300 L C S
Co002
Co003
146 272 M 122 286 L 126 294 L 151 280 L F
Co001
146 272 M 122 286 L 126 294 L 151 280 L C S
Co003
176 265 M 201 249 L 196 241 L 171 257 L F
Co001
176 265 M 201 249 L 196 241 L 171 257 L C S
Co003
Co004
221 225 M 196 241 L 201 249 L 226 233 L F
Co001
221 225 M 196 241 L 201 249 L 226 233 L C S
Co004
Co002
488 302 M 492 294 L 484 290 L 480 298 L F
Co001
488 302 M 492 294 L 484 290 L 480 298 L C S
Co002
Co003
488 282 M 484 290 L 492 294 L 496 286 L F
Co001
488 282 M 484 290 L 492 294 L 496 286 L C S
Co003
100 426 M 124 436 L 128 427 L 103 417 L F
Co001
100 426 M 124 436 L 128 427 L 103 417 L C S
Co003
Co004
152 437 M 128 427 L 124 436 L 149 445 L F
Co001
152 437 M 128 427 L 124 436 L 149 445 L C S
Co004
Co003
477 422 M 480 434 L 489 432 L 486 420 L F
Co001
477 422 M 480 434 L 489 432 L 486 420 L C S
Co003
Co004
492 444 M 489 432 L 480 434 L 484 446 L F
Co001
492 444 M 489 432 L 480 434 L 484 446 L C S
Co004
Co002
466 307 M 428 327 L 432 336 L 471 316 L F
Co001
466 307 M 428 327 L 432 336 L 471 316 L C S
Co002
Co005
395 355 M 432 336 L 428 327 L 391 347 L F
Co001
395 355 M 432 336 L 428 327 L 391 347 L C S
Co005
Co003
469 403 M 431 381 L 426 390 L 464 411 L F
Co001
469 403 M 431 381 L 426 390 L 464 411 L C S
Co003
Co005
390 368 M 426 389 L 431 382 L 394 360 L F
Co001
390 368 M 426 389 L 431 382 L 394 360 L C S
Co005
Co004
334 550 M 351 571 L 358 565 L 342 544 L F
Co001
334 550 M 351 571 L 358 565 L 342 544 L C S
Co004
Co003
374 586 M 358 565 L 351 571 L 367 591 L F
Co001
374 586 M 358 565 L 351 571 L 367 591 L C S
Co003
378 277 M 377 312 L 386 313 L 387 278 L F
Co001
378 277 M 377 312 L 386 313 L 387 278 L C S
Co003
Co005
385 347 M 386 313 L 377 312 L 376 346 L F
Co001
385 347 M 386 313 L 377 312 L 376 346 L C S
Co005
Co004
223 535 17 Ci F
Co001
223 535 17 Ci S
Co004
Co001
223 535 M () SN
Co004
Co003
160 269 17 Ci F
Co001
160 269 17 Ci S
Co003
Co001
160 269 M () SN
Co003
Co004
169 464 M 189 494 L 197 489 L 177 458 L F
Co001
169 464 M 189 494 L 197 489 L 177 458 L C S
Co004
217 519 M 197 489 L 189 494 L 210 524 L F
Co001
217 519 M 197 489 L 189 494 L 210 524 L C S
Co004
343 229 M 357 245 L 364 238 L 350 223 L F
Co001
343 229 M 357 245 L 364 238 L 350 223 L C S
Co004
Co003
379 254 M 364 238 L 357 245 L 372 261 L F
Co001
379 254 M 364 238 L 357 245 L 372 261 L C S
Co003
Co004
241 541 M 276 541 L 276 532 L 241 531 L F
Co001
241 541 M 276 541 L 276 532 L 241 531 L C S
Co004
312 532 M 276 532 L 276 541 L 312 541 L F
Co001
312 532 M 276 532 L 276 541 L 312 541 L C S
Co004
163 446 17 Ci F
Co001
163 446 17 Ci S
Co004
Co001
163 446 M () SN
Co004
329 536 18 Ci F
Co001
329 536 18 Ci S
Co004
Co003
321 528 M (E) SN
Co004
Co002
481 304 18 Ci F
Co001
481 304 18 Ci S
Co002
Co001
481 304 M () SN
Co002
Co003
164 285 M 180 313 L 188 309 L 173 280 L F
Co001
164 285 M 180 313 L 188 309 L 173 280 L C S
Co003
Co004
205 337 M 189 309 L 180 313 L 196 342 L F
Co001
205 337 M 189 309 L 180 313 L 196 342 L C S
Co004
Co002
477 322 M 476 359 L 485 360 L 486 323 L F
Co001
477 322 M 476 359 L 485 360 L 486 323 L C S
Co002
Co003
484 397 M 485 360 L 476 359 L 475 396 L F
Co001
484 397 M 485 360 L 476 359 L 475 396 L C S
Co003
479 414 18 Ci F
Co001
479 414 18 Ci S
Co003
Co001
479 414 M () SN
Co003
Co004
175 433 M 190 403 L 181 398 L 166 429 L F
Co001
175 433 M 190 403 L 181 398 L 166 429 L C S
Co004
197 367 M 181 398 L 190 403 L 205 371 L F
Co001
197 367 M 181 398 L 190 403 L 205 371 L C S
Co004
Co003
397 276 M 431 289 L 434 281 L 401 267 L F
Co001
397 276 M 431 289 L 434 281 L 401 267 L C S
Co003
Co002
467 294 M 434 281 L 431 289 L 464 303 L F
Co001
467 294 M 434 281 L 431 289 L 464 303 L C S
Co002
Co004
342 524 M 358 494 L 350 489 L 334 520 L F
Co001
342 524 M 358 494 L 350 489 L 334 520 L C S
Co004
366 459 M 350 489 L 358 494 L 375 463 L F
Co001
366 459 M 350 489 L 358 494 L 375 463 L C S
Co004
397 445 M 431 435 L 428 426 L 394 436 L F
Co001
397 445 M 431 435 L 428 426 L 394 436 L C S
Co004
Co003
462 415 M 428 426 L 431 435 L 464 424 L F
Co001
462 415 M 428 426 L 431 435 L 464 424 L C S
Co003
Co004
208 354 18 Ci F
Co001
208 354 18 Ci S
Co004
Co001
208 354 M () SN
Co004
Co003
382 265 18 Ci F
Co001
382 265 18 Ci S
Co003
Co001
382 265 M () SN
Co003
Co004
378 445 18 Ci F
Co001
378 445 18 Ci S
Co004
Co001
378 445 M () SN
Co004
226 359 M 263 358 L 263 349 L 226 349 L F
Co001
226 359 M 263 358 L 263 349 L 226 349 L C S
Co004
299 348 M 263 349 L 263 358 L 300 358 L F
Co001
299 348 M 263 349 L 263 358 L 300 358 L C S
Co004
332 341 M 354 312 L 346 306 L 325 336 L F
Co001
332 341 M 354 312 L 346 306 L 325 336 L C S
Co004
Co003
368 277 M 346 306 L 354 312 L 376 282 L F
Co001
368 277 M 346 306 L 354 312 L 376 282 L C S
Co003
Co004
324 371 M 344 402 L 352 397 L 332 366 L F
Co001
324 371 M 344 402 L 352 397 L 332 366 L C S
Co004
373 428 M 352 397 L 344 402 L 365 433 L F
Co001
373 428 M 352 397 L 344 402 L 365 433 L C S
Co004
317 352 18 Ci F
Co001
317 352 18 Ci S
Co004
Co001
317 352 M () SN
Co004
Co007
/Times-Roman findfont 48 scalefont setfont
466 687 M (Si) SN
/Times-Roman findfont 36 scalefont setfont
504 672 M (45) SN
Co004
showpage
